DAOP: Data-Aware Offloading and Predictive Pre-Calculation for Efficient MoE Inference

Mixture-of-Experts (MoE) models, though highly effective for various machine learning tasks, face significant deployment challenges on memory-constrained devices. While GPUs offer fast inference, their limited memory compared to CPUs means not all experts can be stored on the GPU simultaneously, necessitating frequent, costly data transfers from CPU memory, often negating GPU speed advantages. To address this, we present DAOP, an on-device MoE inference engine to optimize parallel GPU-CPU execution. DAOP dynamically allocates experts between CPU and GPU based on per-sequence activation patterns, and selectively pre-calculates predicted experts on CPUs to minimize transfer latency. This approach enables efficient resource utilization across various expert cache ratios while maintaining model accuracy through a novel graceful degradation mechanism. Comprehensive evaluations across various datasets show that DAOP outperforms traditional expert caching and prefetching methods by up to 8.20x and offloading techniques by 1.35x while maintaining accuracy.

==> diagrams/expt_pred.tex <==
% \pgfplotsset{every axis/.append style={
%     % line width=0.45pt,
%     % tick style={line width=0.65pt},
%     mark options={line width=0.5pt, solid},
%     },
%     % grid style={line width=.1pt, draw=gray!10},
%     % major grid style={line width=.2pt,draw=gray!50},
%     }

% \begin{center}
\begin{tikzpicture}
    \centering   
    \begin{groupplot}[
        group style={
        group name=my plots,
        group size=1 by 1,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=0pt,
        horizontal sep=0pt,},
        xtick=data,
        x tick label style={font=\tiny,rotate=0,text height=2pt,text width=1.5cm,align=center,inner sep=2pt,outer sep=2pt},
        xticklabels from table={data/expt_pred.dat}{Layer_Index},
        xlabel style={font=\scriptsize, align=center, text height=0pt,inner sep=1pt,outer sep=1pt},
        ytick pos=left,
        y tick label style={font=\tiny,rotate=0,text height=0pt,inner sep=1.5pt,outer sep=0pt},
        ylabel style={font=\scriptsize, align=center, text height=0.1pt,inner sep=0pt,outer sep=0pt},]
        
        \nextgroupplot[width=\columnwidth,, height=3.3cm, 
                        ylabel={Prediction\\Accuracy (\%)},
                        xlabel={Layer Index},
                        ymin=55,
                        % ymax=100,
                        ymajorgrids=true,
                        grid style=densely dotted,
                        % enlargelimits=true,
                        enlarge x limits={abs=0.5},
                        % ymode=log,
                        ytick={0,10,20,30,40,50,60,70,80,90,100},
                        yticklabels={0,10,20,30,40,50,60,70,80,90,100},
                        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31},
                        xticklabels={1,,,,5,,,,,10,,,,,15,,,,,20,,,,,25,,,,,30,},
                        % y tick label style={red},
                        extra y ticks={80},
                        extra tick style={grid=major,major grid style={red, densely dashed}},
                        extra y tick labels={},
                        typeset ticklabels with strut,
                        legend columns=4,
                        legend style={at={(0.45,1.05,1)}, anchor=south, font=\scriptsize, draw=none,
                        legend image post style={mark size=1.9pt}},grid]

        \addplot+[mark=o, deeperBlue, mark size=1.4pt,, mark options={line width=0.6pt, solid, fill=deeperBlue},]table[x expr = \coordindex,y = Alpaca,]{data/expt_pred.dat};
        \addlegendentry{Alpaca}

        \addplot+[mark=o, darkgoldenrod, mark size=1.4pt, mark options={line width=0.6pt, solid, fill=darkgoldenrod},]table[x expr = \coordindex,y = Math,]{data/expt_pred.dat};
        \addlegendentry{MATH}
        
        % \addplot+[mark=o, slategray, mark size=1pt,, mark options={line width=0.6pt, solid, fill=slategray},]table[x expr = \coordindex,y = ShareGPT,]{data/expt_pred.dat};
        % \addlegendentry{ShareGPT}

        % \addplot+[mark=o, slategray, mark size=1pt,, mark options={line width=0.6pt, solid, fill=slategray},]table[x expr = \coordindex,y = GSM8K,]{data/expt_pred.dat};
        % \addlegendentry{GSM8K}

        \addplot+[mark=o, deeperGreen, mark size=1.4pt, mark options={line width=0.6pt, solid, fill=deeperGreen},]table[x expr = \coordindex,y = C4,]{data/expt_pred.dat};
        \addlegendentry{C4}
        
        \draw (8,65) node[align=center] {\scriptsize \bfseries \textcolor{red}{Avg. Accuracy: 84.11\%}};
        
    \end{groupplot}           
\end{tikzpicture}
% \end{center}

==> diagrams/throughput_comp.tex <==
\begin{tikzpicture}
    \centering
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 2,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=3pt,
            horizontal sep=0pt,},
        xtick=data,
        x tick label style={font=\tiny,rotate=15,text height=0pt,text width=1cm,align=center,inner sep=0pt,outer sep=0pt},
        xticklabels from table={data/throughput_comp_mixtral.dat}{Config},
        xlabel style={font=\scriptsize, align=center, text height=0pt,inner sep=0pt,outer sep=-4pt},
        ytick pos=left,
        y tick label style={font=\tiny,rotate=0,text height=0pt,inner sep=1.5pt,outer sep=0pt},
        ylabel style={font=\scriptsize, align=center, text height=0pt,inner sep=0pt,outer sep=0pt},
        % ylabel={Speed\\(token/s)},
        xlabel={Input/Output Sequence Length Configuration},
        ]

        \nextgroupplot[width=1.05\columnwidth, height=2.6cm,
                        ylabel={Mixtral 8x7B},
                        ylabel style={font=\tiny\bfseries, color=rendering, rotate=180, at={(1.016,0.5)}},
                        bar width=0.16,
                        ybar=0pt,    
                        ymin=0,
                        ymax=4.7,
                        ymajorgrids=true,
                        grid style=densely dashed,
                        enlarge x limits={abs=0.55},
                        % ymode=log,
                        ytick={0,1,2,3,4,5},
                        yticklabels={0,1,2,3,4,5},
                        extra x ticks={2.55,5.65,8.75},
                        extra tick style={grid=major,major grid style={densely dashed, line width=1.3pt}},
                        extra x tick labels={},
                        typeset ticklabels with strut,
                        legend columns=6,
                        legend style={at={(0.47,1.13,1.25)}, anchor=south, font=\scriptsize}
        ]
        
        \addplot[fill=darkgoldenrod,postaction={pattern=north east lines}]
        table[x expr={\coordindex + (ifthenelse(\coordindex >= 3, 0.1, 0) + ifthenelse(\coordindex >= 6, 0.1, 0) + ifthenelse(\coordindex >= 9, 0.1, 0))}, y = MoE-OnDemand,]{data/throughput_comp_mixtral.dat};
        \addlegendentry{\em MoE-OnDemand}
        
        \addplot[fill=cadmiumgreen,postaction={pattern=north west lines}]
        table[x expr={\coordindex + (ifthenelse(\coordindex >= 3, 0.1, 0) + ifthenelse(\coordindex >= 6, 0.1, 0) + ifthenelse(\coordindex >= 9, 0.1, 0))}, y = DeepSpeed-MII,]{data/throughput_comp_mixtral.dat};
        \addlegendentry{\em DeepSpeed-MII} 

        \addplot[fill=blizzardblue,postaction={pattern=grid}]
        table[x expr={\coordindex + (ifthenelse(\coordindex >= 3, 0.1, 0) + ifthenelse(\coordindex >= 6, 0.1, 0) + ifthenelse(\coordindex >= 9, 0.1, 0))}, y = Mixtral-Offloading,]{data/throughput_comp_mixtral.dat};
        \addlegendentry{\em Mixtral-Offloading}

        \addplot[fill=timedOutPointsColor,postaction={pattern=crosshatch}]
        table[x expr={\coordindex + (ifthenelse(\coordindex >= 3, 0.1, 0) + ifthenelse(\coordindex >= 6, 0.1, 0) + ifthenelse(\coordindex >= 9, 0.1, 0))}, y = Fiddler,]{data/throughput_comp_mixtral.dat};
        \addlegendentry{\em Fiddler}

        \addplot[fill=unsatPointsColor,postaction={pattern=crosshatch dots}]
        table[x expr={\coordindex + (ifthenelse(\coordindex >= 3, 0.1, 0) + ifthenelse(\coordindex >= 6, 0.1, 0) + ifthenelse(\coordindex >= 9, 0.1, 0))}, y = Ours,]{data/throughput_comp_mixtral.dat};
        \addlegendentry{\em Ours}

        \nextgroupplot[width=1.05\columnwidth, height=2.6cm,
                        ylabel={Phi-3.5 MoE},
                        ylabel style={font=\tiny\bfseries, color=rendering, rotate=180, at={(1.016,0.5)}},
                        bar width=0.16,
                        ybar=0pt,    
                        ymin=0,
                        ymax=8.5,
                        ymajorgrids=true,
                        grid style=densely dashed,
                        enlarge x limits={abs=0.55},
                        % ymode=log,
                        ytick={0,2,4,6,8},
                        yticklabels={0,2,4,6,8},
                        extra x ticks={2.55,5.65,8.75},
                        extra tick style={grid=major,major grid style={densely dashed, line width=1.3pt}},
                        extra x tick labels={},
                        typeset ticklabels with strut,
        ]
        
        \addplot[fill=darkgoldenrod,postaction={pattern=north east lines}]
        table[x expr={\coordindex + (ifthenelse(\coordindex >= 3, 0.1, 0) + ifthenelse(\coordindex >= 6, 0.1, 0) + ifthenelse(\coordindex >= 9, 0.1, 0))}, y = MoE-OnDemand,]{data/throughput_comp_phimoe.dat};
        
        \addplot[fill=cadmiumgreen,postaction={pattern=north west lines},nodes near coords={\tiny\xmark},nodes near coords style = {yshift=-0.8ex, xshift=0ex},]
        table[x expr={\coordindex + (ifthenelse(\coordindex >= 3, 0.1, 0) + ifthenelse(\coordindex >= 6, 0.1, 0) + ifthenelse(\coordindex >= 9, 0.1, 0))}, y = DeepSpeed-MII,]{data/throughput_comp_phimoe.dat};

        \addplot[fill=blizzardblue,postaction={pattern=grid},nodes near coords={\tiny\xmark},nodes near coords style = {yshift=-0.8ex, xshift=-0.1ex},]
        table[x expr={\coordindex + (ifthenelse(\coordindex >= 3, 0.1, 0) + ifthenelse(\coordindex >= 6, 0.1, 0) + ifthenelse(\coordindex >= 9, 0.1, 0))}, y = Mixtral-Offloading,]{data/throughput_comp_phimoe.dat};

        \addplot[fill=timedOutPointsColor,postaction={pattern=crosshatch}]
        table[x expr={\coordindex + (ifthenelse(\coordindex >= 3, 0.1, 0) + ifthenelse(\coordindex >= 6, 0.1, 0) + ifthenelse(\coordindex >= 9, 0.1, 0))}, y = Fiddler,]{data/throughput_comp_phimoe.dat};

        \addplot[fill=unsatPointsColor,postaction={pattern=crosshatch dots}]
        table[x expr={\coordindex + (ifthenelse(\coordindex >= 3, 0.1, 0) + ifthenelse(\coordindex >= 6, 0.1, 0) + ifthenelse(\coordindex >= 9, 0.1, 0))}, y = Ours,]{data/throughput_comp_phimoe.dat};
        
    \end{groupplot}   
    
    \draw (0,0) node[rotate=90, anchor=south] {\scriptsize \makecell{Inference Speed\\(tokens/s)}};
\end{tikzpicture}
% \node[anchor=south] at (1.8, -2) {\scriptsize\textsuperscript{\raisebox{-2pt}{\xmark}} Not compatible with the Phi-3.5 MoE model.};

==> diagrams/varied_ratio_comp.tex <==
\begin{tikzpicture}
    \centering
    \pgfplotstableread[col sep=space,header=true]{
        Ratio Impro
        18.75	46.66666667
        25	42.92035398
        31.25	37.14285714
        37.5	33.7037037
        42.1875	34.375
        46.875	38.14102564
    }\mixtral
    \pgfplotstableread[col sep=space,header=true]{
        Ratio Impro
        18.75	35.69405099
        25	31.33159269
        31.25	31.06796117
        37.5	26.72605791
        42.1875	27.21649485
        46.875	39.77055449
    }\phimoe
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 1,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt,
            horizontal sep=0pt,},
        xtick=data,
        x tick label style={font=\tiny,rotate=0,text height=1pt,text width=1.5cm,align=center,inner sep=1pt,outer sep=3pt},
        xlabel style={font=\scriptsize, align=center, text height=2pt,inner sep=1pt,outer sep=1pt},
        ytick pos=left,
        y tick label style={font=\tiny,rotate=0,text height=0pt,inner sep=1pt,outer sep=0pt},
        ylabel style={font=\scriptsize, align=center, text height=0pt,inner sep=2pt,outer sep=0pt},]

        \nextgroupplot[width=0.5\columnwidth, height=2.8cm,
                        xlabel={Expert Cache Ratio (\%)},
                        ylabel={Impro. (\%)},
                        ymin=0,
                        ymax=55,
                        xmin=15,
                        xmax=50,
                        ymajorgrids=true,
                        % enlarge x limits={abs=0.5},
                        % ymode=log,
                        xtick={15,20,25,30,35,40,45,50},
                        xticklabels={15,20,25,30,35,40,45,50},
                        % xticklabels={},
                        % extra y ticks={1},
                        % extra tick style={grid=major,major grid style={cadmiumgreen,densely dashed}},
                        % extra y tick labels={},
                        grid style=densely dashed,
                        typeset ticklabels with strut,
                        legend columns=2,
                        legend style={at={(0.5,1.05,1.25)}, anchor=south, font=\scriptsize, draw=none,
                        legend image post style={mark size=1.6pt}},grid]

        \addplot+[mark=square, slategray, mark size=1.2pt, mark options={line width=0.8pt, solid, fill=slategray},]table[x index=0,y index=1,]\mixtral;
        \addlegendentry{Mixtral 8x7B}

        \addplot+[mark=o, deeperGreen, mark size=1.4pt, mark options={line width=0.8pt, solid, fill=deeperGreen},]table[x index=0,y index=1,]\phimoe;
        \addlegendentry{Phi-3.5 MoE}

        % \addplot+[mark=x, darkgoldenrod, mark size=2.2pt, mark options={line width=0.8pt, solid, fill=darkgoldenrod},]table[x index=1,y index=4,]{data/varied_config_comp_phimoe.dat};

        % \addplot+[mark=+, deeperGreen, mark size=2.2pt, mark options={line width=0.6pt, solid, fill=deeperGreen},]table[x index=1,y index=4,]{data/varied_config_comp_mixtral.dat};
        
        % \addplot+[mark=diamond, deeperBlue, mark size=1.8pt, mark options={line width=0.8pt, solid, fill=deeperBlue},]table[x index=1,y index=4,]{data/varied_config_comp_phimoe.dat};
            
    \end{groupplot}           

    % \draw (0,0) node[rotate=90, anchor=south] {\scriptsize \makecell{Inference Speed\\(token/s)}};
\end{tikzpicture}
